Duality between Coronavirus Transmission and Air-based Macroscopic Molecular Communication

This contribution exploits the duality between a viral infection process and macroscopic air-based molecular communication. Airborne aerosol and droplet transmission through human respiratory processes is modeled as an instance of a multiuser molecular communication scenario employing respiratory-event-driven molecular variable-concentration shift keying. Modeling is aided by experiments that are motivated by a macroscopic air-based molecular communication testbed. In artificially induced coughs, a saturated aqueous solution containing a fluorescent dye mixed with saliva is released by an adult test person. The emitted particles are made visible by means of optical detection exploiting the fluorescent dye. The number of particles recorded is significantly higher in test series without mouth and nose protection than in those with a wellfitting medical mask. A simulation tool for macroscopic molecular communication processes is extended and used for estimating the transmission of infectious aerosols in different environments. Towards this goal, parameters obtained through self experiments are taken. The work is inspired by the recent outbreak of the coronavirus pandemic.

==> 2_forces_on_aerosols.tikz <==
\usetikzlibrary{backgrounds,fit}
\makeatletter
\tikzset{
	auto centering/.style={execute at end picture={
			\node[fit=(current bounding box),minimum width=#1-2*\tikz@framexsep,inner sep=0,
			]{};
	}},
	auto centering/.default=\columnwidth,
}
\makeatother

\begin{tikzpicture}[auto centering,background rectangle/.style={fill=blue!20},show background rectangle]
	\usetikzlibrary{arrows}
	\usetikzlibrary{arrows.meta}
	\usetikzlibrary{shapes}
	\usetikzlibrary{calc}
	
	\node [fill=red!50,single arrow,minimum height=12em,minimum width=6em] at (3.8,0) {Emission direction};
	
	\node[circle,minimum width=10em,minimum height=10em] at (0,0) (AirStream) {};
	\shade[shading=radial,inner color=red,outer color=blue!20,opacity=.75] (0,0) circle (6em);
	
	\node[fill,draw,circle,minimum width=10pt] at (0,0) (MainDroplet) {};
	
	\shade[draw,shading=linear,left color=blue!20,right color=red,opacity=.75] (3,-2) rectangle (4.5,-2.2);
	\node[above] at (3,-2) (Tmin) {$T_\text{min}$};
	\node[above] at (4.5,-2) (Tmax) {$T_\text{max}$};
	
	%\node[draw,circle,minimum width=2pt] at (-1,0.8) (Aero1) {};
	%\node[draw,circle,minimum width=2pt] at (1,-0.5) (Aero2) {};
	%\node[draw,circle,minimum width=2pt] at (1,0.2) (Aero3) {};
	%\node[draw,circle,minimum width=2pt] at (-1,-0.5) (Aero4) {};
	
	\draw[->] (MainDroplet.east) -- ($(MainDroplet.east)+(1em,0)$) node[above] {$F_\text{A}$};
	\draw[->] (MainDroplet.south) -- ($(MainDroplet.south)+(0,-1em)$) node[right] {$F_\text{G}$};
	
	\draw[->] (AirStream.west) -- ($(AirStream.west)+(-1em,0)$) node[above] {$F_\text{D}$};
	\draw[->] (AirStream.north) -- ($(AirStream.north)+(0,1em)$) node[right] {$F_\text{B}$};
\end{tikzpicture}%

==> 3_scenario.tikz <==

\usetikzlibrary{positioning}
\usetikzlibrary{shapes,arrows}
\usetikzlibrary{3d}

\begin{tikzpicture}[x=0.5cm,y=0.5cm,z=0.3cm,>=stealth]
	% The axes
	\draw[->] (xyz cs:x=0) -- (xyz cs:x=10) node[right] {$x$};
	\draw[->] (xyz cs:y=0) -- (xyz cs:y=4) node[right] {$z$};
	\draw[->] (xyz cs:z=0) -- (xyz cs:z=10) node[above] {$y$};
	% The thin ticks
	\foreach \coo in {0,1,...,9}
	{
		\draw (\coo,-1.5pt) -- (\coo,1.5pt);
		\draw (xyz cs:y=-0.15pt,z=\coo) -- (xyz cs:y=0.15pt,z=\coo);
	}
	\foreach \coo in {0,1,...,3}
	{
		\draw (-1.5pt,\coo) -- (1.5pt,\coo);
	}

	\begin{scope}[canvas is xz plane at y=0]
		\draw[gray!40,step=1.0,thin] (0,0) grid (10,10);
	\end{scope}

	\node[antenna,scale=0.5,fill,color=red] at (xyz cs:x=3,z=2.5) (Tx1) {};
	\node[antenna,scale=0.5,fill,color=blue] at (xyz cs:x=5,z=7) (Rx1) {};
	\node[antenna,scale=0.5,fill,color=blue] at (xyz cs:x=8,z=2) (Rx2) {};
	\node[antenna,scale=0.5,fill,color=blue] at (xyz cs:x=1,z=3.5) (Rx3) {};
	
	\begin{scope}[canvas is xz plane at y=0]
		% TX path
		\path[draw,thick,color=red,->] (1,0) .. controls (2,2) .. (3,2.5);
		\path[draw,thick,color=red,->] (3,2.5) .. controls (4,4) .. (0,7);
		% RX1 path
		\path[draw,thick,color=blue,->] (0,10) .. controls (1,9) .. (5,7);
		\path[draw,thick,color=blue,->] (5,7) .. controls (8,8) .. (10,10);
		% RX2 path
		\path[draw,thick,color=blue,->] (10,8) .. controls (9,8) .. (8,2);
		\path[draw,thick,color=blue,->] (8,2) .. controls (8,1) .. (8,0);
		% RX3 path
		\path[draw,thick,color=blue,->] (0,3) ..controls (0.5,3) .. (1,3.5);
		\path[draw,thick,color=blue,->] (1,3.5) .. controls (5,5) .. (10,3);
	\end{scope}
\end{tikzpicture}

==> expmain_diamSingle.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
scaled ticks=false,
y tick label style={/pgf/number format/fixed},
bar shift auto,
xmin=-5.49999999999996e-06,
xmax=0.0002555,
xticklabels={0,0,50,100,150,200,250},
xlabel style={font=\color{white!15!black}},
xlabel={Diameter in $\si{\micro\meter}$},
ymin=0,
ymax=0.18,
ylabel style={font=\color{white!15!black}},
ylabel={Probability},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=5, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
5e-06	0.115804851325441\\
1.5e-05	0.16325288370819\\
2.5e-05	0.15083543841495\\
3.5e-05	0.118361384179931\\
4.5e-05	0.0895090848221079\\
5.5e-05	0.0704263931582311\\
6.5e-05	0.0537176248592385\\
7.5e-05	0.0447393249535868\\
8.5e-05	0.0349088474297714\\
9.5e-05	0.0276957725903156\\
0.000105	0.0226131417962687\\
0.000115	0.0197218248774995\\
0.000125	0.0171348571080744\\
0.000135	0.0132391879964696\\
0.000145	0.0112609185257327\\
0.000155	0.00916090939525824\\
0.000165	0.00770003347840643\\
0.000175	0.00605654807194814\\
0.000185	0.00599567824207931\\
0.000195	0.00371305962199836\\
0.000205	0.00383479928173601\\
0.000215	0.0033478406427854\\
0.000225	0.00231305353501537\\
0.000235	0.00258696776942508\\
0.000245	0.00206957421554007\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-6.99999999999995e-06	0\\
0.000257	0\\
};
\end{axis}
\end{tikzpicture}%

==> expmain_distSingle.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
scaled ticks=false,
y tick label style={/pgf/number format/fixed},
bar shift auto,
xmin=-0.0549999999999996,
xmax=2.355,
xlabel style={font=\color{white!15!black}},
xlabel={Distance in m},
ymin=0,
ymax=0.12,
ylabel style={font=\color{white!15!black}},
ylabel={Probability},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=5, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
0.05	0\\
0.15	0\\
0.25	0.0767694234094568\\
0.35	0.118120565261463\\
0.45	0.0983841154373621\\
0.55	0.0893804782064278\\
0.65	0.0711943235346729\\
0.75	0.0522926480233737\\
0.85	0.0643074354540576\\
0.95	0.0564963329556973\\
1.05	0.047492695724763\\
1.15	0.0482976566692505\\
1.25	0.042245542901437\\
1.35	0.0365511895533957\\
1.45	0.0302903822073818\\
1.55	0.0464492278337607\\
1.65	0.0310655297835549\\
1.75	0.0262953908532586\\
1.85	0.0290680341064934\\
1.95	0.0216146920279053\\
2.05	0.00563472661141256\\
2.15	0.00539621966489774\\
2.25	0.00265338977997734\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.0699999999999996	0\\
2.37	0\\
};
\end{axis}
\end{tikzpicture}%
